Sim-to-Real Transfer in Deep Reinforcement Learning for Robotics: a Survey

Deep reinforcement learning has recently seen huge success across multiple areas in the robotics domain. Owing to the limitations of gathering real-world data, i.e., sample inefficiency and the cost of collecting it, simulation environments are utilized for training the different agents. This not only aids in providing a potentially infinite data source, but also alleviates safety concerns with real robots. Nonetheless, the gap between the simulated and real worlds degrades the performance of the policies once the models are transferred into real robots. Multiple research efforts are therefore now being directed towards closing this sim-to-real gap and accomplish more efficient policy transfer. Recent years have seen the emergence of multiple methods applicable to different domains, but there is a lack, to the best of our knowledge, of a comprehensive review summarizing and putting into context the different methods. In this survey paper, we cover the fundamental background behind sim-to-real transfer in deep reinforcement learning and overview the main methods being utilized at the moment: domain randomization, domain adaptation, imitation learning, meta-learning and knowledge distillation. We categorize some of the most relevant recent works, and outline the main application scenarios. Finally, we discuss the main opportunities and challenges of the different approaches and point to the most promising directions.

==> fig/DomainRandomization_SSCI_Survey_sm.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.92.3
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(944.79998779,453.44000244)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(0,0.00000244)
\lineto(944.79997638,0.00000244)
\lineto(944.79997638,453.43999111)
\lineto(0,453.43999111)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.97254902 0.79607844 0.67843139}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(536.31998659,265.35999581)
\curveto(536.31998659,300.83999492)(565.07998587,329.5999942)(600.55998499,329.5999942)
\curveto(636.0399841,329.5999942)(664.79998338,300.83999492)(664.79998338,265.35999581)
\curveto(664.79998338,229.87999669)(636.0399841,201.11999741)(600.55998499,201.11999741)
\curveto(565.07998587,201.11999741)(536.31998659,229.87999669)(536.31998659,265.35999581)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.92941177 0.49019608 0.19215687}
\pscustom[linewidth=1.27999994,linecolor=curcolor]
{
\newpath
\moveto(536.31998659,265.35999581)
\curveto(536.31998659,300.83999492)(565.07998587,329.5999942)(600.55998499,329.5999942)
\curveto(636.0399841,329.5999942)(664.79998338,300.83999492)(664.79998338,265.35999581)
\curveto(664.79998338,229.87999669)(636.0399841,201.11999741)(600.55998499,201.11999741)
\curveto(565.07998587,201.11999741)(536.31998659,229.87999669)(536.31998659,265.35999581)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.56078434 0.66666669 0.86274511}
\pscustom[linewidth=1.99999995,linecolor=curcolor,linestyle=dashed,dash=6 4.5]
{
\newpath
\moveto(262.39999344,348.75999372)
\curveto(410.41332307,450.75999117)(567.82665247,479.11999046)(613.99998465,412.11999214)
\curveto(660.17331683,345.11999381)(577.61331889,208.11999724)(429.59998926,106.12399979)
\curveto(281.58665963,4.12573567)(124.17066356,-24.24533029)(77.99866472,42.75600137)
\curveto(31.8279992,109.75733303)(114.38666381,246.75999627)(262.39999344,348.75999372)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.56078434 0.66666669 0.86274511}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(334.23999164,229.5199967)
\curveto(334.23999164,244.146663)(346.09332468,255.99999604)(360.71999098,255.99999604)
\curveto(375.34665728,255.99999604)(387.19999032,244.146663)(387.19999032,229.5199967)
\curveto(387.19999032,214.8933304)(375.34665728,203.03999737)(360.71999098,203.03999737)
\curveto(346.09332468,203.03999737)(334.23999164,214.8933304)(334.23999164,229.5199967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.32941177 0.41568628}
\pscustom[linewidth=1.27999994,linecolor=curcolor]
{
\newpath
\moveto(334.23999164,229.5199967)
\curveto(334.23999164,244.146663)(346.09332468,255.99999604)(360.71999098,255.99999604)
\curveto(375.34665728,255.99999604)(387.19999032,244.146663)(387.19999032,229.5199967)
\curveto(387.19999032,214.8933304)(375.34665728,203.03999737)(360.71999098,203.03999737)
\curveto(346.09332468,203.03999737)(334.23999164,214.8933304)(334.23999164,229.5199967)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.56078434 0.66666669 0.86274511}
\pscustom[linewidth=1.99999995,linecolor=curcolor,linestyle=dashed,dash=6 4.5]
{
\newpath
\moveto(322.5466586,277.43999551)
\curveto(405.4933232,334.59999408)(487.30665448,359.78666011)(505.2933207,333.69332743)
\curveto(523.26665358,307.61332808)(470.59998824,240.11999644)(387.65332364,182.95999787)
\curveto(304.70665905,125.79866596)(222.89332776,100.60933326)(204.90666154,126.69866594)
\curveto(186.93332866,152.78666529)(239.59999401,220.27999693)(322.5466586,277.43999551)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.56078434 0.66666669 0.86274511}
\pscustom[linewidth=1.99999995,linecolor=curcolor,linestyle=dashed,dash=6 4.5]
{
\newpath
\moveto(290.89332606,315.18666123)
\curveto(406.6266565,394.9333259)(527.03998682,420.97332525)(559.86665267,373.34665977)
\curveto(592.69331852,325.70666097)(525.47998686,222.45333021)(409.75998976,142.70666554)
\curveto(294.03999265,62.9533342)(173.61332899,36.91600152)(140.78666315,84.54666699)
\curveto(107.96533063,132.17733247)(175.17332895,235.43999656)(290.89332606,315.18666123)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(764.23039756,133.43387411)
\lineto(764.23039756,131.12528041)
\curveto(763.33196008,131.5549679)(762.48430385,131.87528039)(761.68742887,132.08621789)
\curveto(760.89055389,132.29715538)(760.12102266,132.40262413)(759.37883518,132.40262413)
\curveto(758.08977271,132.40262413)(757.09367899,132.15262414)(756.39055401,131.65262415)
\curveto(755.69524152,131.15262416)(755.34758528,130.44168668)(755.34758528,129.5198117)
\curveto(755.34758528,128.74637422)(755.57805403,128.16043674)(756.03899152,127.76199925)
\curveto(756.5077415,127.37137426)(757.39055398,127.05496802)(758.68742895,126.81278052)
\lineto(760.11711641,126.51981178)
\curveto(761.88274137,126.18387429)(763.18352259,125.5901243)(764.01946007,124.73856182)
\curveto(764.86321005,123.89481184)(765.28508503,122.76199937)(765.28508503,121.34012441)
\curveto(765.28508503,119.64481195)(764.71477255,118.35965573)(763.57414758,117.48465575)
\curveto(762.44133511,116.60965578)(760.77727265,116.17215579)(758.5819602,116.17215579)
\curveto(757.75383522,116.17215579)(756.87102274,116.26590578)(755.93352277,116.45340578)
\curveto(755.00383529,116.64090578)(754.03899157,116.91824952)(753.03899159,117.28543701)
\lineto(753.03899159,119.72293695)
\curveto(753.99992907,119.18387446)(754.94133529,118.77762447)(755.86321027,118.50418698)
\curveto(756.78508525,118.23074949)(757.69133522,118.09403074)(758.5819602,118.09403074)
\curveto(759.93352267,118.09403074)(760.97649139,118.35965573)(761.71086637,118.89090572)
\curveto(762.44524136,119.42215571)(762.81242885,120.17996819)(762.81242885,121.16434316)
\curveto(762.81242885,122.02371814)(762.54680385,122.69559312)(762.01555387,123.17996811)
\curveto(761.49211638,123.6643431)(760.62883515,124.02762434)(759.42571018,124.26981183)
\lineto(757.98430397,124.55106183)
\curveto(756.21867901,124.90262432)(754.94133529,125.45340556)(754.15227281,126.20340554)
\curveto(753.36321033,126.95340552)(752.96867909,127.99637424)(752.96867909,129.33231171)
\curveto(752.96867909,130.87918667)(753.51164783,132.09793664)(754.5975853,132.98856162)
\curveto(755.69133527,133.87918659)(757.19524149,134.32449908)(759.10930394,134.32449908)
\curveto(759.92961642,134.32449908)(760.7655539,134.25028034)(761.61711638,134.10184284)
\curveto(762.46867885,133.95340534)(763.33977258,133.7307491)(764.23039756,133.43387411)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(766.99236674,129.6369992)
\lineto(769.14861669,129.6369992)
\lineto(769.14861669,116.51199953)
\lineto(766.99236674,116.51199953)
\closepath
\moveto(766.99236674,134.74637407)
\lineto(769.14861669,134.74637407)
\lineto(769.14861669,132.01590539)
\lineto(766.99236674,132.01590539)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(783.88311593,127.11746801)
\curveto(784.42217842,128.08621799)(785.06670965,128.80106172)(785.81670963,129.26199921)
\curveto(786.56670961,129.7229367)(787.44952209,129.95340544)(788.46514707,129.95340544)
\curveto(789.83233453,129.95340544)(790.88702201,129.4729367)(791.62920949,128.51199923)
\curveto(792.37139697,127.55887425)(792.74249071,126.19949929)(792.74249071,124.43387433)
\lineto(792.74249071,116.51199953)
\lineto(790.57452201,116.51199953)
\lineto(790.57452201,124.36356183)
\curveto(790.57452201,125.6213743)(790.35186577,126.55496803)(789.90655328,127.16434301)
\curveto(789.46124079,127.773718)(788.78155331,128.07840549)(787.86749083,128.07840549)
\curveto(786.75030336,128.07840549)(785.86749088,127.70731175)(785.2190534,126.96512427)
\curveto(784.57061591,126.22293679)(784.24639717,125.21121806)(784.24639717,123.92996809)
\lineto(784.24639717,116.51199953)
\lineto(782.07842848,116.51199953)
\lineto(782.07842848,124.36356183)
\curveto(782.07842848,125.6291868)(781.85577223,126.56278053)(781.41045974,127.16434301)
\curveto(780.96514725,127.773718)(780.27764727,128.07840549)(779.34795979,128.07840549)
\curveto(778.24639732,128.07840549)(777.37139734,127.7034055)(776.72295986,126.95340552)
\curveto(776.07452238,126.21121804)(775.75030363,125.20340556)(775.75030363,123.92996809)
\lineto(775.75030363,116.51199953)
\lineto(773.58233494,116.51199953)
\lineto(773.58233494,129.6369992)
\lineto(775.75030363,129.6369992)
\lineto(775.75030363,127.59793675)
\curveto(776.24249112,128.40262423)(776.83233486,128.99637422)(777.51983484,129.37918671)
\curveto(778.20733482,129.7619992)(779.02374105,129.95340544)(779.96905353,129.95340544)
\curveto(780.92217851,129.95340544)(781.73077224,129.71121795)(782.39483472,129.22684296)
\curveto(783.0667097,128.74246797)(783.56280344,128.03934299)(783.88311593,127.11746801)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(791.99371016,121.6916869)
\lineto(791.99371016,129.6369992)
\lineto(794.14996011,129.6369992)
\lineto(794.14996011,121.77371815)
\curveto(794.14996011,120.53153068)(794.3921476,119.59793695)(794.87652259,118.97293697)
\curveto(795.36089758,118.35574948)(796.08746006,118.04715574)(797.05621003,118.04715574)
\curveto(798.2202725,118.04715574)(799.13824123,118.41824948)(799.81011621,119.16043696)
\curveto(800.4898037,119.90262444)(800.82964744,120.91434317)(800.82964744,122.19559314)
\lineto(800.82964744,129.6369992)
\lineto(802.98589739,129.6369992)
\lineto(802.98589739,116.51199953)
\lineto(800.82964744,116.51199953)
\lineto(800.82964744,118.52762448)
\curveto(800.30620995,117.7307495)(799.69683497,117.13699951)(799.00152249,116.74637452)
\curveto(798.3140225,116.36356203)(797.51324127,116.17215579)(796.5991788,116.17215579)
\curveto(795.09136633,116.17215579)(793.94683511,116.64090578)(793.16558513,117.57840575)
\curveto(792.38433515,118.51590573)(791.99371016,119.88699944)(791.99371016,121.6916869)
\closepath
\moveto(797.41949127,129.95340544)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(804.21636356,134.74637407)
\lineto(806.37261351,134.74637407)
\lineto(806.37261351,116.51199953)
\lineto(804.21636356,116.51199953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(816.85320915,123.10965561)
\curveto(815.1110217,123.10965561)(813.90399048,122.91043687)(813.23211549,122.51199938)
\curveto(812.56024051,122.11356189)(812.22430302,121.43387441)(812.22430302,120.47293693)
\curveto(812.22430302,119.70731195)(812.47430301,119.09793696)(812.974303,118.64481198)
\curveto(813.48211549,118.19949949)(814.16961547,117.97684324)(815.03680295,117.97684324)
\curveto(816.23211542,117.97684324)(817.18914664,118.39871823)(817.90789663,119.24246821)
\curveto(818.63445911,120.09403069)(818.99774035,121.22293691)(818.99774035,122.62918688)
\lineto(818.99774035,123.10965561)
\closepath
\moveto(821.15399029,124.00028059)
\lineto(821.15399029,116.51199953)
\lineto(818.99774035,116.51199953)
\lineto(818.99774035,118.50418698)
\curveto(818.50555286,117.707312)(817.89227163,117.11746826)(817.15789664,116.73465577)
\curveto(816.42352166,116.35965578)(815.52508419,116.17215579)(814.46258421,116.17215579)
\curveto(813.11883425,116.17215579)(812.04852177,116.54715578)(811.25164679,117.29715576)
\curveto(810.46258431,118.05496824)(810.06805307,119.06668696)(810.06805307,120.33231193)
\curveto(810.06805307,121.8088744)(810.56024056,122.92215562)(811.54461553,123.6721556)
\curveto(812.53680301,124.42215558)(814.01336547,124.79715557)(815.97430292,124.79715557)
\lineto(818.99774035,124.79715557)
\lineto(818.99774035,125.00809307)
\curveto(818.99774035,126.00028054)(818.66961536,126.76590552)(818.01336537,127.30496801)
\curveto(817.36492789,127.851843)(816.45086541,128.12528049)(815.27117794,128.12528049)
\curveto(814.52117796,128.12528049)(813.79070923,128.03543674)(813.07977175,127.85574925)
\curveto(812.36883426,127.67606175)(811.68524053,127.40653051)(811.02899055,127.04715552)
\lineto(811.02899055,129.03934297)
\curveto(811.81805303,129.34403046)(812.58367801,129.57059295)(813.32586549,129.71903045)
\curveto(814.06805297,129.87528044)(814.7907092,129.95340544)(815.49383419,129.95340544)
\curveto(817.39227164,129.95340544)(818.81024035,129.46121795)(819.74774033,128.47684298)
\curveto(820.68524031,127.492468)(821.15399029,126.00028054)(821.15399029,124.00028059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(823.77317663,133.36356161)
\lineto(823.77317663,129.6369992)
\lineto(828.21458277,129.6369992)
\lineto(828.21458277,127.96121799)
\lineto(823.77317663,127.96121799)
\lineto(823.77317663,120.83621817)
\curveto(823.77317663,119.7659057)(823.91770788,119.07840571)(824.20677037,118.77371822)
\curveto(824.50364536,118.46903073)(825.1013016,118.31668698)(825.99973907,118.31668698)
\lineto(828.21458277,118.31668698)
\lineto(828.21458277,116.51199953)
\lineto(825.99973907,116.51199953)
\curveto(824.33567662,116.51199953)(823.18723915,116.82059327)(822.55442666,117.43778076)
\curveto(821.92161418,118.06278074)(821.60520793,119.19559321)(821.60520793,120.83621817)
\lineto(821.60520793,127.96121799)
\lineto(820.02317672,127.96121799)
\lineto(820.02317672,129.6369992)
\lineto(821.60520793,129.6369992)
\lineto(821.60520793,133.36356161)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(839.53892839,123.61356185)
\lineto(839.53892839,122.55887438)
\lineto(829.62486614,122.55887438)
\curveto(829.71861614,121.07449941)(830.16392863,119.94168694)(830.96080361,119.16043696)
\curveto(831.76549109,118.38699948)(832.88267856,118.00028074)(834.31236602,118.00028074)
\curveto(835.140491,118.00028074)(835.94127223,118.10184324)(836.71470971,118.30496823)
\curveto(837.49595969,118.50809323)(838.26939717,118.81278072)(839.03502216,119.21903071)
\lineto(839.03502216,117.17996826)
\curveto(838.26158467,116.85184327)(837.46861594,116.60184328)(836.65611597,116.42996828)
\curveto(835.84361599,116.25809328)(835.01939726,116.17215579)(834.18345978,116.17215579)
\curveto(832.08970983,116.17215579)(830.42955362,116.78153077)(829.20299115,118.00028074)
\curveto(827.98424118,119.21903071)(827.3748662,120.86746817)(827.3748662,122.94559312)
\curveto(827.3748662,125.09403056)(827.95299118,126.79715552)(829.10924115,128.05496799)
\curveto(830.27330362,129.32059296)(831.83970984,129.95340544)(833.80845979,129.95340544)
\curveto(835.57408474,129.95340544)(836.96861596,129.38309296)(837.99205343,128.24246799)
\curveto(839.02330341,127.10965551)(839.53892839,125.5666868)(839.53892839,123.61356185)
\closepath
\moveto(837.38267845,124.24637434)
\curveto(837.36705345,125.42606181)(837.03502221,126.36746803)(836.38658472,127.07059301)
\curveto(835.74595974,127.773718)(834.89439726,128.12528049)(833.83189729,128.12528049)
\curveto(832.62877232,128.12528049)(831.66392859,127.78543675)(830.93736611,127.10574926)
\curveto(830.21861613,126.42606178)(829.80455364,125.46903055)(829.69517864,124.23465559)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(847.70107825,127.64481175)
\lineto(847.70107825,134.74637407)
\lineto(849.8573282,134.74637407)
\lineto(849.8573282,116.51199953)
\lineto(847.70107825,116.51199953)
\lineto(847.70107825,118.48074948)
\curveto(847.24795327,117.6994995)(846.67373453,117.11746826)(845.97842205,116.73465577)
\curveto(845.29092206,116.35965578)(844.46279709,116.17215579)(843.49404711,116.17215579)
\curveto(841.90810965,116.17215579)(840.61514093,116.80496827)(839.61514096,118.07059324)
\curveto(838.62295348,119.33621821)(838.12685974,121.00028067)(838.12685974,123.06278061)
\curveto(838.12685974,125.12528056)(838.62295348,126.78934302)(839.61514096,128.05496799)
\curveto(840.61514093,129.32059296)(841.90810965,129.95340544)(843.49404711,129.95340544)
\curveto(844.46279709,129.95340544)(845.29092206,129.7619992)(845.97842205,129.37918671)
\curveto(846.67373453,129.00418672)(847.24795327,128.42606173)(847.70107825,127.64481175)
\closepath
\moveto(840.35342219,123.06278061)
\curveto(840.35342219,121.47684315)(840.67764093,120.23074944)(841.32607841,119.32449946)
\curveto(841.9823284,118.42606198)(842.88076587,117.97684324)(844.02139085,117.97684324)
\curveto(845.16201582,117.97684324)(846.0604533,118.42606198)(846.71670328,119.32449946)
\curveto(847.37295326,120.23074944)(847.70107825,121.47684315)(847.70107825,123.06278061)
\curveto(847.70107825,124.64871808)(847.37295326,125.89090554)(846.71670328,126.78934302)
\curveto(846.0604533,127.695593)(845.16201582,128.14871799)(844.02139085,128.14871799)
\curveto(842.88076587,128.14871799)(841.9823284,127.695593)(841.32607841,126.78934302)
\curveto(840.67764093,125.89090554)(840.35342219,124.64871808)(840.35342219,123.06278061)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(859.45330574,132.06278039)
\lineto(859.45330574,118.45731198)
\lineto(862.31268067,118.45731198)
\curveto(864.72674311,118.45731198)(866.49236807,119.00418697)(867.60955554,120.09793694)
\curveto(868.73455551,121.19168691)(869.2970555,122.91824937)(869.2970555,125.27762431)
\curveto(869.2970555,127.62137425)(868.73455551,129.33621796)(867.60955554,130.42215543)
\curveto(866.49236807,131.5159054)(864.72674311,132.06278039)(862.31268067,132.06278039)
\closepath
\moveto(857.0861183,134.00809284)
\lineto(861.94939943,134.00809284)
\curveto(865.34002435,134.00809284)(867.82830553,133.30106161)(869.41424299,131.88699914)
\curveto(871.00018045,130.48074918)(871.79314918,128.27762423)(871.79314918,125.27762431)
\curveto(871.79314918,122.26199938)(870.9962742,120.04715569)(869.40252424,118.63309323)
\curveto(867.80877428,117.21903076)(865.32439935,116.51199953)(861.94939943,116.51199953)
\lineto(857.0861183,116.51199953)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(880.28520423,123.10965561)
\curveto(878.54301677,123.10965561)(877.33598555,122.91043687)(876.66411057,122.51199938)
\curveto(875.99223559,122.11356189)(875.6562981,121.43387441)(875.6562981,120.47293693)
\curveto(875.6562981,119.70731195)(875.90629809,119.09793696)(876.40629808,118.64481198)
\curveto(876.91411056,118.19949949)(877.60161055,117.97684324)(878.46879803,117.97684324)
\curveto(879.6641105,117.97684324)(880.62114172,118.39871823)(881.3398917,119.24246821)
\curveto(882.06645419,120.09403069)(882.42973543,121.22293691)(882.42973543,122.62918688)
\lineto(882.42973543,123.10965561)
\closepath
\moveto(884.58598537,124.00028059)
\lineto(884.58598537,116.51199953)
\lineto(882.42973543,116.51199953)
\lineto(882.42973543,118.50418698)
\curveto(881.93754794,117.707312)(881.3242667,117.11746826)(880.58989172,116.73465577)
\curveto(879.85551674,116.35965578)(878.95707926,116.17215579)(877.89457929,116.17215579)
\curveto(876.55082932,116.17215579)(875.48051685,116.54715578)(874.68364187,117.29715576)
\curveto(873.89457939,118.05496824)(873.50004815,119.06668696)(873.50004815,120.33231193)
\curveto(873.50004815,121.8088744)(873.99223564,122.92215562)(874.97661061,123.6721556)
\curveto(875.96879809,124.42215558)(877.44536055,124.79715557)(879.406298,124.79715557)
\lineto(882.42973543,124.79715557)
\lineto(882.42973543,125.00809307)
\curveto(882.42973543,126.00028054)(882.10161043,126.76590552)(881.44536045,127.30496801)
\curveto(880.79692297,127.851843)(879.88286049,128.12528049)(878.70317302,128.12528049)
\curveto(877.95317304,128.12528049)(877.22270431,128.03543674)(876.51176682,127.85574925)
\curveto(875.80082934,127.67606175)(875.11723561,127.40653051)(874.46098563,127.04715552)
\lineto(874.46098563,129.03934297)
\curveto(875.25004811,129.34403046)(876.01567309,129.57059295)(876.75786057,129.71903045)
\curveto(877.50004805,129.87528044)(878.22270428,129.95340544)(878.92582926,129.95340544)
\curveto(880.82426672,129.95340544)(882.24223543,129.46121795)(883.17973541,128.47684298)
\curveto(884.11723538,127.492468)(884.58598537,126.00028054)(884.58598537,124.00028059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(887.10917867,133.36356161)
\lineto(887.10917867,129.6369992)
\lineto(891.55058481,129.6369992)
\lineto(891.55058481,127.96121799)
\lineto(887.10917867,127.96121799)
\lineto(887.10917867,120.83621817)
\curveto(887.10917867,119.7659057)(887.25370992,119.07840571)(887.54277241,118.77371822)
\curveto(887.8396474,118.46903073)(888.43730364,118.31668698)(889.33574111,118.31668698)
\lineto(891.55058481,118.31668698)
\lineto(891.55058481,116.51199953)
\lineto(889.33574111,116.51199953)
\curveto(887.67167865,116.51199953)(886.52324118,116.82059327)(885.8904287,117.43778076)
\curveto(885.25761621,118.06278074)(884.94120997,119.19559321)(884.94120997,120.83621817)
\lineto(884.94120997,127.96121799)
\lineto(883.35917876,127.96121799)
\lineto(883.35917876,129.6369992)
\lineto(884.94120997,129.6369992)
\lineto(884.94120997,133.36356161)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(897.61320673,123.10965561)
\curveto(895.87101927,123.10965561)(894.66398805,122.91043687)(893.99211307,122.51199938)
\curveto(893.32023808,122.11356189)(892.98430059,121.43387441)(892.98430059,120.47293693)
\curveto(892.98430059,119.70731195)(893.23430059,119.09793696)(893.73430057,118.64481198)
\curveto(894.24211306,118.19949949)(894.92961304,117.97684324)(895.79680052,117.97684324)
\curveto(896.99211299,117.97684324)(897.94914422,118.39871823)(898.6678942,119.24246821)
\curveto(899.39445668,120.09403069)(899.75773792,121.22293691)(899.75773792,122.62918688)
\lineto(899.75773792,123.10965561)
\closepath
\moveto(901.91398787,124.00028059)
\lineto(901.91398787,116.51199953)
\lineto(899.75773792,116.51199953)
\lineto(899.75773792,118.50418698)
\curveto(899.26555044,117.707312)(898.6522692,117.11746826)(897.91789422,116.73465577)
\curveto(897.18351924,116.35965578)(896.28508176,116.17215579)(895.22258179,116.17215579)
\curveto(893.87883182,116.17215579)(892.80851935,116.54715578)(892.01164437,117.29715576)
\curveto(891.22258189,118.05496824)(890.82805065,119.06668696)(890.82805065,120.33231193)
\curveto(890.82805065,121.8088744)(891.32023813,122.92215562)(892.30461311,123.6721556)
\curveto(893.29680058,124.42215558)(894.77336305,124.79715557)(896.7343005,124.79715557)
\lineto(899.75773792,124.79715557)
\lineto(899.75773792,125.00809307)
\curveto(899.75773792,126.00028054)(899.42961293,126.76590552)(898.77336295,127.30496801)
\curveto(898.12492546,127.851843)(897.21086299,128.12528049)(896.03117552,128.12528049)
\curveto(895.28117553,128.12528049)(894.5507068,128.03543674)(893.83976932,127.85574925)
\curveto(893.12883184,127.67606175)(892.44523811,127.40653051)(891.78898812,127.04715552)
\lineto(891.78898812,129.03934297)
\curveto(892.5780506,129.34403046)(893.34367558,129.57059295)(894.08586306,129.71903045)
\curveto(894.82805055,129.87528044)(895.55070678,129.95340544)(896.25383176,129.95340544)
\curveto(898.15226921,129.95340544)(899.57023793,129.46121795)(900.5077379,128.47684298)
\curveto(901.44523788,127.492468)(901.91398787,126.00028054)(901.91398787,124.00028059)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.56078434 0.66666669 0.86274511}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(703.9999824,126.31999928)
\curveto(703.9999824,134.66666574)(710.77331556,141.43999891)(719.11998202,141.43999891)
\curveto(727.46664848,141.43999891)(734.23998164,134.66666574)(734.23998164,126.31999928)
\curveto(734.23998164,117.96933283)(727.46664848,111.19999966)(719.11998202,111.19999966)
\curveto(710.77331556,111.19999966)(703.9999824,117.96933283)(703.9999824,126.31999928)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.26666668 0.32941177 0.41568628}
\pscustom[linewidth=1.27999994,linecolor=curcolor]
{
\newpath
\moveto(703.9999824,126.31999928)
\curveto(703.9999824,134.66666574)(710.77331556,141.43999891)(719.11998202,141.43999891)
\curveto(727.46664848,141.43999891)(734.23998164,134.66666574)(734.23998164,126.31999928)
\curveto(734.23998164,117.96933283)(727.46664848,111.19999966)(719.11998202,111.19999966)
\curveto(710.77331556,111.19999966)(703.9999824,117.96933283)(703.9999824,126.31999928)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(763.58565799,85.93112529)
\curveto(764.09347048,85.7592503)(764.58565797,85.39206281)(765.06222046,84.82956282)
\curveto(765.54659544,84.26706283)(766.03097043,83.49362535)(766.51534542,82.50925038)
\lineto(768.91768911,77.7280005)
\lineto(766.37472042,77.7280005)
\lineto(764.13643923,82.21628164)
\curveto(763.55831424,83.38815661)(762.99581426,84.16550034)(762.44893927,84.54831283)
\curveto(761.90987679,84.93112532)(761.17159555,85.12253156)(760.23409558,85.12253156)
\lineto(757.65597064,85.12253156)
\lineto(757.65597064,77.7280005)
\lineto(755.2887832,77.7280005)
\lineto(755.2887832,95.22409381)
\lineto(760.63253307,95.22409381)
\curveto(762.63253302,95.22409381)(764.12472048,94.80612507)(765.10909546,93.97018759)
\curveto(766.09347043,93.13425011)(766.58565792,91.87253139)(766.58565792,90.18503144)
\curveto(766.58565792,89.08346896)(766.32784543,88.16940649)(765.81222044,87.44284401)
\curveto(765.30440795,86.71628152)(764.56222047,86.21237529)(763.58565799,85.93112529)
\closepath
\moveto(757.65597064,93.27878136)
\lineto(757.65597064,87.06784401)
\lineto(760.63253307,87.06784401)
\curveto(761.77315804,87.06784401)(762.63253302,87.32956276)(763.210658,87.85300025)
\curveto(763.79659549,88.38425023)(764.08956423,89.16159396)(764.08956423,90.18503144)
\curveto(764.08956423,91.20846891)(763.79659549,91.97800014)(763.210658,92.49362513)
\curveto(762.63253302,93.01706262)(761.77315804,93.27878136)(760.63253307,93.27878136)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(782.42959444,84.82956282)
\lineto(782.42959444,83.77487535)
\lineto(772.51553219,83.77487535)
\curveto(772.60928219,82.29050038)(773.05459468,81.15768791)(773.85146966,80.37643793)
\curveto(774.65615714,79.60300045)(775.77334461,79.21628171)(777.20303207,79.21628171)
\curveto(778.03115705,79.21628171)(778.83193828,79.31784421)(779.60537576,79.5209692)
\curveto(780.38662574,79.7240942)(781.16006322,80.02878169)(781.92568821,80.43503168)
\lineto(781.92568821,78.39596923)
\curveto(781.15225072,78.06784424)(780.35928199,77.81784425)(779.54678201,77.64596925)
\curveto(778.73428204,77.47409425)(777.91006331,77.38815676)(777.07412583,77.38815676)
\curveto(774.98037588,77.38815676)(773.32021967,77.99753174)(772.0936572,79.21628171)
\curveto(770.87490723,80.43503168)(770.26553225,82.08346914)(770.26553225,84.16159409)
\curveto(770.26553225,86.31003153)(770.84365723,88.01315649)(771.9999072,89.27096896)
\curveto(773.16396967,90.53659393)(774.73037589,91.16940641)(776.69912584,91.16940641)
\curveto(778.46475079,91.16940641)(779.85928201,90.59909393)(780.88271948,89.45846895)
\curveto(781.91396946,88.32565648)(782.42959444,86.78268777)(782.42959444,84.82956282)
\closepath
\moveto(780.2733445,85.4623753)
\curveto(780.2577195,86.64206278)(779.92568826,87.583469)(779.27725077,88.28659398)
\curveto(778.63662579,88.98971897)(777.78506331,89.34128146)(776.72256334,89.34128146)
\curveto(775.51943837,89.34128146)(774.55459464,89.00143772)(773.82803216,88.32175023)
\curveto(773.10928218,87.64206275)(772.69521969,86.68503152)(772.58584469,85.45065656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(787.82387506,84.32565658)
\curveto(786.0816876,84.32565658)(784.87465638,84.12643784)(784.2027814,83.72800035)
\curveto(783.53090642,83.32956286)(783.19496893,82.64987538)(783.19496893,81.6889379)
\curveto(783.19496893,80.92331292)(783.44496892,80.31393793)(783.94496891,79.86081294)
\curveto(784.45278139,79.41550046)(785.14028138,79.19284421)(786.00746885,79.19284421)
\curveto(787.20278132,79.19284421)(788.15981255,79.6147192)(788.87856253,80.45846918)
\curveto(789.60512501,81.31003166)(789.96840626,82.43893788)(789.96840626,83.84518785)
\lineto(789.96840626,84.32565658)
\closepath
\moveto(792.1246562,85.21628156)
\lineto(792.1246562,77.7280005)
\lineto(789.96840626,77.7280005)
\lineto(789.96840626,79.72018795)
\curveto(789.47621877,78.92331297)(788.86293753,78.33346923)(788.12856255,77.95065674)
\curveto(787.39418757,77.57565675)(786.49575009,77.38815676)(785.43325012,77.38815676)
\curveto(784.08950015,77.38815676)(783.01918768,77.76315675)(782.2223127,78.51315673)
\curveto(781.43325022,79.27096921)(781.03871898,80.28268793)(781.03871898,81.5483129)
\curveto(781.03871898,83.02487537)(781.53090647,84.13815659)(782.51528144,84.88815657)
\curveto(783.50746892,85.63815655)(784.98403138,86.01315654)(786.94496883,86.01315654)
\lineto(789.96840626,86.01315654)
\lineto(789.96840626,86.22409404)
\curveto(789.96840626,87.21628151)(789.64028126,87.98190649)(788.98403128,88.52096898)
\curveto(788.3355938,89.06784396)(787.42153132,89.34128146)(786.24184385,89.34128146)
\curveto(785.49184387,89.34128146)(784.76137514,89.25143771)(784.05043765,89.07175021)
\curveto(783.33950017,88.89206272)(782.65590644,88.62253148)(781.99965646,88.26315648)
\lineto(781.99965646,90.25534394)
\curveto(782.78871894,90.56003143)(783.55434392,90.78659392)(784.2965314,90.93503142)
\curveto(785.03871888,91.09128141)(785.76137511,91.16940641)(786.46450009,91.16940641)
\curveto(788.36293755,91.16940641)(789.78090626,90.67721892)(790.71840624,89.69284395)
\curveto(791.65590621,88.70846897)(792.1246562,87.21628151)(792.1246562,85.21628156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(792.61103263,95.96237504)
\lineto(794.76728258,95.96237504)
\lineto(794.76728258,77.7280005)
\lineto(792.61103263,77.7280005)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(798.26518838,85.26315656)
\lineto(804.58159447,85.26315656)
\lineto(804.58159447,83.34128161)
\lineto(798.26518838,83.34128161)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(806.10112568,90.85300017)
\lineto(808.25737563,90.85300017)
\lineto(810.95268806,80.61081293)
\lineto(813.63628174,90.85300017)
\lineto(816.17925043,90.85300017)
\lineto(818.87456286,80.61081293)
\lineto(821.55815654,90.85300017)
\lineto(823.71440649,90.85300017)
\lineto(820.28081283,77.7280005)
\lineto(817.73784414,77.7280005)
\lineto(814.91362546,88.48581273)
\lineto(812.07768803,77.7280005)
\lineto(809.53471934,77.7280005)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(829.76896923,89.34128146)
\curveto(828.61271925,89.34128146)(827.69865678,88.88815647)(827.02678179,87.98190649)
\curveto(826.35490681,87.08346901)(826.01896932,85.84909405)(826.01896932,84.27878158)
\curveto(826.01896932,82.70846912)(826.35100056,81.4701879)(827.01506304,80.56393793)
\curveto(827.68693803,79.66550045)(828.60490675,79.21628171)(829.76896923,79.21628171)
\curveto(830.9174067,79.21628171)(831.82756292,79.6694067)(832.49943791,80.57565668)
\curveto(833.17131289,81.48190665)(833.50725038,82.71628162)(833.50725038,84.27878158)
\curveto(833.50725038,85.83346905)(833.17131289,87.06393776)(832.49943791,87.97018774)
\curveto(831.82756292,88.88425022)(830.9174067,89.34128146)(829.76896923,89.34128146)
\closepath
\moveto(829.76896923,91.16940641)
\curveto(831.64396918,91.16940641)(833.11662539,90.56003143)(834.18693787,89.34128146)
\curveto(835.25725034,88.12253149)(835.79240658,86.43503153)(835.79240658,84.27878158)
\curveto(835.79240658,82.13034414)(835.25725034,80.44284418)(834.18693787,79.21628171)
\curveto(833.11662539,77.99753174)(831.64396918,77.38815676)(829.76896923,77.38815676)
\curveto(827.88615677,77.38815676)(826.40959431,77.99753174)(825.33928184,79.21628171)
\curveto(824.27678186,80.44284418)(823.74553188,82.13034414)(823.74553188,84.27878158)
\curveto(823.74553188,86.43503153)(824.27678186,88.12253149)(825.33928184,89.34128146)
\curveto(826.40959431,90.56003143)(827.88615677,91.16940641)(829.76896923,91.16940641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(844.28850011,88.83737522)
\curveto(844.04631262,88.97800022)(843.78068763,89.07956271)(843.49162513,89.14206271)
\curveto(843.21037514,89.21237521)(842.89787515,89.24753146)(842.55412516,89.24753146)
\curveto(841.33537519,89.24753146)(840.39787521,88.84909397)(839.74162523,88.05221899)
\curveto(839.09318774,87.26315651)(838.768969,86.12643779)(838.768969,84.64206283)
\lineto(838.768969,77.7280005)
\lineto(836.6010003,77.7280005)
\lineto(836.6010003,90.85300017)
\lineto(838.768969,90.85300017)
\lineto(838.768969,88.81393772)
\curveto(839.22209399,89.6108127)(839.81193772,90.20065644)(840.53850021,90.58346893)
\curveto(841.26506269,90.97409392)(842.14787517,91.16940641)(843.18693764,91.16940641)
\curveto(843.33537514,91.16940641)(843.49943763,91.15768766)(843.67912513,91.13425016)
\curveto(843.85881262,91.11862516)(844.05803137,91.09128141)(844.27678136,91.05221892)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(844.67503066,95.96237504)
\lineto(846.83128061,95.96237504)
\lineto(846.83128061,77.7280005)
\lineto(844.67503066,77.7280005)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(859.98374864,88.86081272)
\lineto(859.98374864,95.96237504)
\lineto(862.13999859,95.96237504)
\lineto(862.13999859,77.7280005)
\lineto(859.98374864,77.7280005)
\lineto(859.98374864,79.69675045)
\curveto(859.53062365,78.91550047)(858.95640492,78.33346923)(858.26109244,77.95065674)
\curveto(857.57359245,77.57565675)(856.74546747,77.38815676)(855.7767175,77.38815676)
\curveto(854.19078004,77.38815676)(852.89781132,78.02096924)(851.89781134,79.28659421)
\curveto(850.90562387,80.55221918)(850.40953013,82.21628164)(850.40953013,84.27878158)
\curveto(850.40953013,86.34128153)(850.90562387,88.00534399)(851.89781134,89.27096896)
\curveto(852.89781132,90.53659393)(854.19078004,91.16940641)(855.7767175,91.16940641)
\curveto(856.74546747,91.16940641)(857.57359245,90.97800017)(858.26109244,90.59518768)
\curveto(858.95640492,90.22018769)(859.53062365,89.6420627)(859.98374864,88.86081272)
\closepath
\moveto(852.63609258,84.27878158)
\curveto(852.63609258,82.69284412)(852.96031132,81.44675041)(853.6087488,80.54050043)
\curveto(854.26499878,79.64206295)(855.16343626,79.19284421)(856.30406123,79.19284421)
\curveto(857.44468621,79.19284421)(858.34312368,79.64206295)(858.99937367,80.54050043)
\curveto(859.65562365,81.44675041)(859.98374864,82.69284412)(859.98374864,84.27878158)
\curveto(859.98374864,85.86471904)(859.65562365,87.10690651)(858.99937367,88.00534399)
\curveto(858.34312368,88.91159397)(857.44468621,89.36471896)(856.30406123,89.36471896)
\curveto(855.16343626,89.36471896)(854.26499878,88.91159397)(853.6087488,88.00534399)
\curveto(852.96031132,87.10690651)(852.63609258,85.86471904)(852.63609258,84.27878158)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(871.5679667,93.27878136)
\lineto(871.5679667,79.67331295)
\lineto(874.42734162,79.67331295)
\curveto(876.84140406,79.67331295)(878.60702902,80.22018794)(879.72421649,81.31393791)
\curveto(880.84921646,82.40768788)(881.41171645,84.13425034)(881.41171645,86.49362528)
\curveto(881.41171645,88.83737522)(880.84921646,90.55221893)(879.72421649,91.6381564)
\curveto(878.60702902,92.73190637)(876.84140406,93.27878136)(874.42734162,93.27878136)
\closepath
\moveto(869.20077925,95.22409381)
\lineto(874.06406038,95.22409381)
\curveto(877.4546853,95.22409381)(879.94296649,94.51706258)(881.52890395,93.10300011)
\curveto(883.11484141,91.69675015)(883.90781014,89.4936252)(883.90781014,86.49362528)
\curveto(883.90781014,83.47800035)(883.11093516,81.26315666)(881.5171852,79.8490942)
\curveto(879.92343524,78.43503173)(877.4390603,77.7280005)(874.06406038,77.7280005)
\lineto(869.20077925,77.7280005)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(892.39987535,84.32565658)
\curveto(890.6576879,84.32565658)(889.45065668,84.12643784)(888.77878169,83.72800035)
\curveto(888.10690671,83.32956286)(887.77096922,82.64987538)(887.77096922,81.6889379)
\curveto(887.77096922,80.92331292)(888.02096921,80.31393793)(888.5209692,79.86081294)
\curveto(889.02878169,79.41550046)(889.71628167,79.19284421)(890.58346915,79.19284421)
\curveto(891.77878162,79.19284421)(892.73581285,79.6147192)(893.45456283,80.45846918)
\curveto(894.18112531,81.31003166)(894.54440655,82.43893788)(894.54440655,83.84518785)
\lineto(894.54440655,84.32565658)
\closepath
\moveto(896.7006565,85.21628156)
\lineto(896.7006565,77.7280005)
\lineto(894.54440655,77.7280005)
\lineto(894.54440655,79.72018795)
\curveto(894.05221906,78.92331297)(893.43893783,78.33346923)(892.70456285,77.95065674)
\curveto(891.97018787,77.57565675)(891.07175039,77.38815676)(890.00925041,77.38815676)
\curveto(888.66550045,77.38815676)(887.59518797,77.76315675)(886.79831299,78.51315673)
\curveto(886.00925051,79.27096921)(885.61471927,80.28268793)(885.61471927,81.5483129)
\curveto(885.61471927,83.02487537)(886.10690676,84.13815659)(887.09128174,84.88815657)
\curveto(888.08346921,85.63815655)(889.56003168,86.01315654)(891.52096913,86.01315654)
\lineto(894.54440655,86.01315654)
\lineto(894.54440655,86.22409404)
\curveto(894.54440655,87.21628151)(894.21628156,87.98190649)(893.56003158,88.52096898)
\curveto(892.91159409,89.06784396)(891.99753161,89.34128146)(890.81784414,89.34128146)
\curveto(890.06784416,89.34128146)(889.33737543,89.25143771)(888.62643795,89.07175021)
\curveto(887.91550047,88.89206272)(887.23190673,88.62253148)(886.57565675,88.26315648)
\lineto(886.57565675,90.25534394)
\curveto(887.36471923,90.56003143)(888.13034421,90.78659392)(888.87253169,90.93503142)
\curveto(889.61471917,91.09128141)(890.33737541,91.16940641)(891.04050039,91.16940641)
\curveto(892.93893784,91.16940641)(894.35690656,90.67721892)(895.29440653,89.69284395)
\curveto(896.23190651,88.70846897)(896.7006565,87.21628151)(896.7006565,85.21628156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(899.22384471,94.57956258)
\lineto(899.22384471,90.85300017)
\lineto(903.66525085,90.85300017)
\lineto(903.66525085,89.17721896)
\lineto(899.22384471,89.17721896)
\lineto(899.22384471,82.05221914)
\curveto(899.22384471,80.98190667)(899.36837595,80.29440668)(899.65743845,79.98971919)
\curveto(899.95431344,79.6850317)(900.55196967,79.53268795)(901.45040715,79.53268795)
\lineto(903.66525085,79.53268795)
\lineto(903.66525085,77.7280005)
\lineto(901.45040715,77.7280005)
\curveto(899.78634469,77.7280005)(898.63790722,78.03659424)(898.00509474,78.65378173)
\curveto(897.37228225,79.27878171)(897.05587601,80.41159418)(897.05587601,82.05221914)
\lineto(897.05587601,89.17721896)
\lineto(895.4738448,89.17721896)
\lineto(895.4738448,90.85300017)
\lineto(897.05587601,90.85300017)
\lineto(897.05587601,94.57956258)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(909.72787276,84.32565658)
\curveto(907.98568531,84.32565658)(906.77865409,84.12643784)(906.10677911,83.72800035)
\curveto(905.43490412,83.32956286)(905.09896663,82.64987538)(905.09896663,81.6889379)
\curveto(905.09896663,80.92331292)(905.34896662,80.31393793)(905.84896661,79.86081294)
\curveto(906.3567791,79.41550046)(907.04427908,79.19284421)(907.91146656,79.19284421)
\curveto(909.10677903,79.19284421)(910.06381026,79.6147192)(910.78256024,80.45846918)
\curveto(911.50912272,81.31003166)(911.87240396,82.43893788)(911.87240396,83.84518785)
\lineto(911.87240396,84.32565658)
\closepath
\moveto(914.02865391,85.21628156)
\lineto(914.02865391,77.7280005)
\lineto(911.87240396,77.7280005)
\lineto(911.87240396,79.72018795)
\curveto(911.38021647,78.92331297)(910.76693524,78.33346923)(910.03256026,77.95065674)
\curveto(909.29818528,77.57565675)(908.3997478,77.38815676)(907.33724782,77.38815676)
\curveto(905.99349786,77.38815676)(904.92318538,77.76315675)(904.1263104,78.51315673)
\curveto(903.33724792,79.27096921)(902.94271668,80.28268793)(902.94271668,81.5483129)
\curveto(902.94271668,83.02487537)(903.43490417,84.13815659)(904.41927915,84.88815657)
\curveto(905.41146662,85.63815655)(906.88802909,86.01315654)(908.84896654,86.01315654)
\lineto(911.87240396,86.01315654)
\lineto(911.87240396,86.22409404)
\curveto(911.87240396,87.21628151)(911.54427897,87.98190649)(910.88802899,88.52096898)
\curveto(910.2395915,89.06784396)(909.32552902,89.34128146)(908.14584155,89.34128146)
\curveto(907.39584157,89.34128146)(906.66537284,89.25143771)(905.95443536,89.07175021)
\curveto(905.24349788,88.89206272)(904.55990414,88.62253148)(903.90365416,88.26315648)
\lineto(903.90365416,90.25534394)
\curveto(904.69271664,90.56003143)(905.45834162,90.78659392)(906.2005291,90.93503142)
\curveto(906.94271658,91.09128141)(907.66537282,91.16940641)(908.3684978,91.16940641)
\curveto(910.26693525,91.16940641)(911.68490397,90.67721892)(912.62240394,89.69284395)
\curveto(913.55990392,88.70846897)(914.02865391,87.21628151)(914.02865391,85.21628156)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.97254902 0.79607844 0.67843139}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(703.9999824,87.60000025)
\curveto(703.9999824,95.95066671)(710.77331556,102.71999987)(719.11998202,102.71999987)
\curveto(727.46664848,102.71999987)(734.23998164,95.95066671)(734.23998164,87.60000025)
\curveto(734.23998164,79.24933379)(727.46664848,72.48000063)(719.11998202,72.48000063)
\curveto(710.77331556,72.48000063)(703.9999824,79.24933379)(703.9999824,87.60000025)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.92941177 0.49019608 0.19215687}
\pscustom[linewidth=1.27999994,linecolor=curcolor]
{
\newpath
\moveto(703.9999824,87.60000025)
\curveto(703.9999824,95.95066671)(710.77331556,102.71999987)(719.11998202,102.71999987)
\curveto(727.46664848,102.71999987)(734.23998164,95.95066671)(734.23998164,87.60000025)
\curveto(734.23998164,79.24933379)(727.46664848,72.48000063)(719.11998202,72.48000063)
\curveto(710.77331556,72.48000063)(703.9999824,79.24933379)(703.9999824,87.60000025)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(763.58565799,47.49912625)
\curveto(764.09347048,47.32725126)(764.58565797,46.96006377)(765.06222046,46.39756378)
\curveto(765.54659544,45.8350638)(766.03097043,45.06162631)(766.51534542,44.07725134)
\lineto(768.91768911,39.29600146)
\lineto(766.37472042,39.29600146)
\lineto(764.13643923,43.7842826)
\curveto(763.55831424,44.95615757)(762.99581426,45.7335013)(762.44893927,46.11631379)
\curveto(761.90987679,46.49912628)(761.17159555,46.69053252)(760.23409558,46.69053252)
\lineto(757.65597064,46.69053252)
\lineto(757.65597064,39.29600146)
\lineto(755.2887832,39.29600146)
\lineto(755.2887832,56.79209477)
\lineto(760.63253307,56.79209477)
\curveto(762.63253302,56.79209477)(764.12472048,56.37412603)(765.10909546,55.53818855)
\curveto(766.09347043,54.70225107)(766.58565792,53.44053236)(766.58565792,51.7530324)
\curveto(766.58565792,50.65146993)(766.32784543,49.73740745)(765.81222044,49.01084497)
\curveto(765.30440795,48.28428248)(764.56222047,47.78037625)(763.58565799,47.49912625)
\closepath
\moveto(757.65597064,54.84678232)
\lineto(757.65597064,48.63584498)
\lineto(760.63253307,48.63584498)
\curveto(761.77315804,48.63584498)(762.63253302,48.89756372)(763.210658,49.42100121)
\curveto(763.79659549,49.95225119)(764.08956423,50.72959492)(764.08956423,51.7530324)
\curveto(764.08956423,52.77646987)(763.79659549,53.5460011)(763.210658,54.06162609)
\curveto(762.63253302,54.58506358)(761.77315804,54.84678232)(760.63253307,54.84678232)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(777.16787582,45.89365754)
\curveto(775.42568837,45.89365754)(774.21865715,45.6944388)(773.54678216,45.29600131)
\curveto(772.87490718,44.89756382)(772.53896969,44.21787634)(772.53896969,43.25693886)
\curveto(772.53896969,42.49131388)(772.78896968,41.88193889)(773.28896967,41.42881391)
\curveto(773.79678216,40.98350142)(774.48428214,40.76084517)(775.35146962,40.76084517)
\curveto(776.54678209,40.76084517)(777.50381332,41.18272016)(778.2225633,42.02647014)
\curveto(778.94912578,42.87803262)(779.31240702,44.00693884)(779.31240702,45.41318881)
\lineto(779.31240702,45.89365754)
\closepath
\moveto(781.46865697,46.78428252)
\lineto(781.46865697,39.29600146)
\lineto(779.31240702,39.29600146)
\lineto(779.31240702,41.28818891)
\curveto(778.82021953,40.49131393)(778.2069383,39.90147019)(777.47256332,39.5186577)
\curveto(776.73818834,39.14365771)(775.83975086,38.95615772)(774.77725088,38.95615772)
\curveto(773.43350092,38.95615772)(772.36318844,39.33115771)(771.56631346,40.08115769)
\curveto(770.77725098,40.83897017)(770.38271974,41.8506889)(770.38271974,43.11631386)
\curveto(770.38271974,44.59287633)(770.87490723,45.70615755)(771.85928221,46.45615753)
\curveto(772.85146968,47.20615751)(774.32803215,47.5811575)(776.2889696,47.5811575)
\lineto(779.31240702,47.5811575)
\lineto(779.31240702,47.792095)
\curveto(779.31240702,48.78428247)(778.98428203,49.54990745)(778.32803205,50.08896994)
\curveto(777.67959456,50.63584493)(776.76553208,50.90928242)(775.58584461,50.90928242)
\curveto(774.83584463,50.90928242)(774.1053759,50.81943867)(773.39443842,50.63975118)
\curveto(772.68350094,50.46006368)(771.9999072,50.19053244)(771.34365722,49.83115745)
\lineto(771.34365722,51.8233449)
\curveto(772.1327197,52.12803239)(772.89834468,52.35459488)(773.64053216,52.50303238)
\curveto(774.38271964,52.65928237)(775.10537588,52.73740737)(775.80850086,52.73740737)
\curveto(777.70693831,52.73740737)(779.12490703,52.24521989)(780.062407,51.26084491)
\curveto(780.99990698,50.27646993)(781.46865697,48.78428247)(781.46865697,46.78428252)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(792.76918744,47.21787626)
\lineto(792.76918744,39.29600146)
\lineto(790.61293749,39.29600146)
\lineto(790.61293749,47.14756376)
\curveto(790.61293749,48.38975123)(790.37075,49.31943871)(789.88637501,49.93662619)
\curveto(789.40200002,50.55381368)(788.67543754,50.86240742)(787.70668756,50.86240742)
\curveto(786.54262509,50.86240742)(785.62465636,50.49131368)(784.95278138,49.7491262)
\curveto(784.2809064,49.00693872)(783.94496891,47.99521999)(783.94496891,46.71397002)
\lineto(783.94496891,39.29600146)
\lineto(781.77700021,39.29600146)
\lineto(781.77700021,52.42100113)
\lineto(783.94496891,52.42100113)
\lineto(783.94496891,50.38193868)
\curveto(784.46059389,51.17100116)(785.06606263,51.7608449)(785.76137511,52.15146989)
\curveto(786.46450009,52.54209488)(787.27309382,52.73740737)(788.1871563,52.73740737)
\curveto(789.69496876,52.73740737)(790.83559373,52.26865738)(791.60903121,51.33115741)
\curveto(792.3824687,50.40146993)(792.76918744,49.03037622)(792.76918744,47.21787626)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(802.49574969,50.42881368)
\lineto(802.49574969,57.530376)
\lineto(804.65199964,57.530376)
\lineto(804.65199964,39.29600146)
\lineto(802.49574969,39.29600146)
\lineto(802.49574969,41.26475141)
\curveto(802.0426247,40.48350143)(801.46840597,39.90147019)(800.77309349,39.5186577)
\curveto(800.0855935,39.14365771)(799.25746852,38.95615772)(798.28871855,38.95615772)
\curveto(796.70278109,38.95615772)(795.40981237,39.5889702)(794.40981239,40.85459517)
\curveto(793.41762492,42.12022014)(792.92153118,43.7842826)(792.92153118,45.84678255)
\curveto(792.92153118,47.90928249)(793.41762492,49.57334495)(794.40981239,50.83896992)
\curveto(795.40981237,52.10459489)(796.70278109,52.73740737)(798.28871855,52.73740737)
\curveto(799.25746852,52.73740737)(800.0855935,52.54600113)(800.77309349,52.16318864)
\curveto(801.46840597,51.78818865)(802.0426247,51.21006366)(802.49574969,50.42881368)
\closepath
\moveto(795.14809363,45.84678255)
\curveto(795.14809363,44.26084508)(795.47231237,43.01475137)(796.12074985,42.10850139)
\curveto(796.77699984,41.21006391)(797.67543731,40.76084517)(798.81606228,40.76084517)
\curveto(799.95668726,40.76084517)(800.85512473,41.21006391)(801.51137472,42.10850139)
\curveto(802.1676247,43.01475137)(802.49574969,44.26084508)(802.49574969,45.84678255)
\curveto(802.49574969,47.43272001)(802.1676247,48.67490747)(801.51137472,49.57334495)
\curveto(800.85512473,50.47959493)(799.95668726,50.93271992)(798.81606228,50.93271992)
\curveto(797.67543731,50.93271992)(796.77699984,50.47959493)(796.12074985,49.57334495)
\curveto(795.47231237,48.67490747)(795.14809363,47.43272001)(795.14809363,45.84678255)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(810.94497077,50.90928242)
\curveto(809.7887208,50.90928242)(808.87465833,50.45615743)(808.20278334,49.54990745)
\curveto(807.53090836,48.65146998)(807.19497087,47.41709501)(807.19497087,45.84678255)
\curveto(807.19497087,44.27647008)(807.52700211,43.03818887)(808.19106459,42.13193889)
\curveto(808.86293958,41.23350141)(809.7809083,40.78428267)(810.94497077,40.78428267)
\curveto(812.09340825,40.78428267)(813.00356447,41.23740766)(813.67543946,42.14365764)
\curveto(814.34731444,43.04990762)(814.68325193,44.28428258)(814.68325193,45.84678255)
\curveto(814.68325193,47.40147001)(814.34731444,48.63193873)(813.67543946,49.5381887)
\curveto(813.00356447,50.45225118)(812.09340825,50.90928242)(810.94497077,50.90928242)
\closepath
\moveto(810.94497077,52.73740737)
\curveto(812.81997073,52.73740737)(814.29262694,52.12803239)(815.36293941,50.90928242)
\curveto(816.43325189,49.69053245)(816.96840812,48.00303249)(816.96840812,45.84678255)
\curveto(816.96840812,43.6983451)(816.43325189,42.01084514)(815.36293941,40.78428267)
\curveto(814.29262694,39.5655327)(812.81997073,38.95615772)(810.94497077,38.95615772)
\curveto(809.06215832,38.95615772)(807.58559586,39.5655327)(806.51528339,40.78428267)
\curveto(805.45278341,42.01084514)(804.92153343,43.6983451)(804.92153343,45.84678255)
\curveto(804.92153343,48.00303249)(805.45278341,49.69053245)(806.51528339,50.90928242)
\curveto(807.58559586,52.12803239)(809.06215832,52.73740737)(810.94497077,52.73740737)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(828.07778285,49.90146994)
\curveto(828.61684533,50.87021992)(829.26137657,51.58506365)(830.01137655,52.04600114)
\curveto(830.76137653,52.50693863)(831.64418901,52.73740737)(832.65981398,52.73740737)
\curveto(834.02700145,52.73740737)(835.08168892,52.25693863)(835.8238764,51.29600116)
\curveto(836.56606388,50.34287618)(836.93715762,48.98350122)(836.93715762,47.21787626)
\lineto(836.93715762,39.29600146)
\lineto(834.76918893,39.29600146)
\lineto(834.76918893,47.14756376)
\curveto(834.76918893,48.40537623)(834.54653268,49.33896996)(834.1012202,49.94834494)
\curveto(833.65590771,50.55771993)(832.97622022,50.86240742)(832.06215775,50.86240742)
\curveto(830.94497027,50.86240742)(830.0621578,50.49131368)(829.41372031,49.7491262)
\curveto(828.76528283,49.00693872)(828.44106409,47.99521999)(828.44106409,46.71397002)
\lineto(828.44106409,39.29600146)
\lineto(826.27309539,39.29600146)
\lineto(826.27309539,47.14756376)
\curveto(826.27309539,48.41318873)(826.05043915,49.34678246)(825.60512666,49.94834494)
\curveto(825.15981417,50.55771993)(824.47231419,50.86240742)(823.54262671,50.86240742)
\curveto(822.44106424,50.86240742)(821.56606426,50.48740743)(820.91762678,49.73740745)
\curveto(820.26918929,48.99521997)(819.94497055,47.98740749)(819.94497055,46.71397002)
\lineto(819.94497055,39.29600146)
\lineto(817.77700185,39.29600146)
\lineto(817.77700185,52.42100113)
\lineto(819.94497055,52.42100113)
\lineto(819.94497055,50.38193868)
\curveto(820.43715804,51.18662616)(821.02700177,51.78037615)(821.71450176,52.16318864)
\curveto(822.40200174,52.54600113)(823.21840797,52.73740737)(824.16372044,52.73740737)
\curveto(825.11684542,52.73740737)(825.92543915,52.49521988)(826.58950163,52.01084489)
\curveto(827.26137662,51.5264699)(827.75747035,50.82334492)(828.07778285,49.90146994)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(836.53102971,52.42100113)
\lineto(838.68727965,52.42100113)
\lineto(838.68727965,39.29600146)
\lineto(836.53102971,39.29600146)
\closepath
\moveto(836.53102971,57.530376)
\lineto(838.68727965,57.530376)
\lineto(838.68727965,54.79990732)
\lineto(836.53102971,54.79990732)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(842.26552663,52.42100113)
\lineto(852.50771388,52.42100113)
\lineto(852.50771388,50.45225118)
\lineto(844.39833908,41.01865767)
\lineto(852.50771388,41.01865767)
\lineto(852.50771388,39.29600146)
\lineto(841.97255789,39.29600146)
\lineto(841.97255789,41.26475141)
\lineto(850.08193269,50.69834492)
\lineto(842.26552663,50.69834492)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(865.08559442,46.39756378)
\lineto(865.08559442,45.34287631)
\lineto(855.17153217,45.34287631)
\curveto(855.26528217,43.85850134)(855.71059466,42.72568887)(856.50746964,41.94443889)
\curveto(857.31215712,41.17100141)(858.42934459,40.78428267)(859.85903205,40.78428267)
\curveto(860.68715703,40.78428267)(861.48793826,40.88584517)(862.26137574,41.08897016)
\curveto(863.04262572,41.29209516)(863.8160632,41.59678265)(864.58168818,42.00303264)
\lineto(864.58168818,39.96397019)
\curveto(863.8082507,39.6358452)(863.01528197,39.38584521)(862.20278199,39.21397021)
\curveto(861.39028201,39.04209522)(860.56606328,38.95615772)(859.7301258,38.95615772)
\curveto(857.63637586,38.95615772)(855.97621965,39.5655327)(854.74965718,40.78428267)
\curveto(853.53090721,42.00303264)(852.92153223,43.6514701)(852.92153223,45.72959505)
\curveto(852.92153223,47.87803249)(853.49965721,49.58115745)(854.65590718,50.83896992)
\curveto(855.81996965,52.10459489)(857.38637586,52.73740737)(859.35512581,52.73740737)
\curveto(861.12075077,52.73740737)(862.51528199,52.16709489)(863.53871946,51.02646992)
\curveto(864.56996943,49.89365744)(865.08559442,48.35068873)(865.08559442,46.39756378)
\closepath
\moveto(862.92934447,47.03037627)
\curveto(862.91371948,48.21006374)(862.58168823,49.15146996)(861.93325075,49.85459495)
\curveto(861.29262577,50.55771993)(860.44106329,50.90928242)(859.37856331,50.90928242)
\curveto(858.17543834,50.90928242)(857.21059462,50.56943868)(856.48403214,49.88975119)
\curveto(855.76528215,49.21006371)(855.35121966,48.25303249)(855.24184467,47.01865752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(873.24774428,50.42881368)
\lineto(873.24774428,57.530376)
\lineto(875.40399423,57.530376)
\lineto(875.40399423,39.29600146)
\lineto(873.24774428,39.29600146)
\lineto(873.24774428,41.26475141)
\curveto(872.79461929,40.48350143)(872.22040056,39.90147019)(871.52508808,39.5186577)
\curveto(870.83758809,39.14365771)(870.00946311,38.95615772)(869.04071314,38.95615772)
\curveto(867.45477568,38.95615772)(866.16180696,39.5889702)(865.16180698,40.85459517)
\curveto(864.16961951,42.12022014)(863.67352577,43.7842826)(863.67352577,45.84678255)
\curveto(863.67352577,47.90928249)(864.16961951,49.57334495)(865.16180698,50.83896992)
\curveto(866.16180696,52.10459489)(867.45477568,52.73740737)(869.04071314,52.73740737)
\curveto(870.00946311,52.73740737)(870.83758809,52.54600113)(871.52508808,52.16318864)
\curveto(872.22040056,51.78818865)(872.79461929,51.21006366)(873.24774428,50.42881368)
\closepath
\moveto(865.90008822,45.84678255)
\curveto(865.90008822,44.26084508)(866.22430696,43.01475137)(866.87274444,42.10850139)
\curveto(867.52899443,41.21006391)(868.4274319,40.76084517)(869.56805687,40.76084517)
\curveto(870.70868185,40.76084517)(871.60711932,41.21006391)(872.26336931,42.10850139)
\curveto(872.91961929,43.01475137)(873.24774428,44.26084508)(873.24774428,45.84678255)
\curveto(873.24774428,47.43272001)(872.91961929,48.67490747)(872.26336931,49.57334495)
\curveto(871.60711932,50.47959493)(870.70868185,50.93271992)(869.56805687,50.93271992)
\curveto(868.4274319,50.93271992)(867.52899443,50.47959493)(866.87274444,49.57334495)
\curveto(866.22430696,48.67490747)(865.90008822,47.43272001)(865.90008822,45.84678255)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(884.99997177,54.84678232)
\lineto(884.99997177,41.24131391)
\lineto(887.8593467,41.24131391)
\curveto(890.27340914,41.24131391)(892.0390341,41.7881889)(893.15622157,42.88193887)
\curveto(894.28122154,43.97568884)(894.84372153,45.7022513)(894.84372153,48.06162624)
\curveto(894.84372153,50.40537618)(894.28122154,52.12021989)(893.15622157,53.20615736)
\curveto(892.0390341,54.29990733)(890.27340914,54.84678232)(887.8593467,54.84678232)
\closepath
\moveto(882.63278433,56.79209477)
\lineto(887.49606546,56.79209477)
\curveto(890.88669037,56.79209477)(893.37497156,56.08506354)(894.96090902,54.67100107)
\curveto(896.54684648,53.26475111)(897.33981521,51.06162616)(897.33981521,48.06162624)
\curveto(897.33981521,45.04600132)(896.54294023,42.83115762)(894.94919027,41.41709516)
\curveto(893.35544031,40.00303269)(890.87106537,39.29600146)(887.49606546,39.29600146)
\lineto(882.63278433,39.29600146)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(905.83187026,45.89365754)
\curveto(904.0896828,45.89365754)(902.88265158,45.6944388)(902.2107766,45.29600131)
\curveto(901.53890162,44.89756382)(901.20296412,44.21787634)(901.20296412,43.25693886)
\curveto(901.20296412,42.49131388)(901.45296412,41.88193889)(901.9529641,41.42881391)
\curveto(902.46077659,40.98350142)(903.14827657,40.76084517)(904.01546405,40.76084517)
\curveto(905.21077652,40.76084517)(906.16780775,41.18272016)(906.88655773,42.02647014)
\curveto(907.61312021,42.87803262)(907.97640145,44.00693884)(907.97640145,45.41318881)
\lineto(907.97640145,45.89365754)
\closepath
\moveto(910.1326514,46.78428252)
\lineto(910.1326514,39.29600146)
\lineto(907.97640145,39.29600146)
\lineto(907.97640145,41.28818891)
\curveto(907.48421397,40.49131393)(906.87093273,39.90147019)(906.13655775,39.5186577)
\curveto(905.40218277,39.14365771)(904.50374529,38.95615772)(903.44124532,38.95615772)
\curveto(902.09749535,38.95615772)(901.02718288,39.33115771)(900.2303079,40.08115769)
\curveto(899.44124542,40.83897017)(899.04671418,41.8506889)(899.04671418,43.11631386)
\curveto(899.04671418,44.59287633)(899.53890167,45.70615755)(900.52327664,46.45615753)
\curveto(901.51546412,47.20615751)(902.99202658,47.5811575)(904.95296403,47.5811575)
\lineto(907.97640145,47.5811575)
\lineto(907.97640145,47.792095)
\curveto(907.97640145,48.78428247)(907.64827646,49.54990745)(906.99202648,50.08896994)
\curveto(906.343589,50.63584493)(905.42952652,50.90928242)(904.24983905,50.90928242)
\curveto(903.49983907,50.90928242)(902.76937033,50.81943867)(902.05843285,50.63975118)
\curveto(901.34749537,50.46006368)(900.66390164,50.19053244)(900.00765165,49.83115745)
\lineto(900.00765165,51.8233449)
\curveto(900.79671413,52.12803239)(901.56233911,52.35459488)(902.3045266,52.50303238)
\curveto(903.04671408,52.65928237)(903.76937031,52.73740737)(904.47249529,52.73740737)
\curveto(906.37093274,52.73740737)(907.78890146,52.24521989)(908.72640144,51.26084491)
\curveto(909.66390141,50.27646993)(910.1326514,48.78428247)(910.1326514,46.78428252)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(912.6558447,56.14756354)
\lineto(912.6558447,52.42100113)
\lineto(917.09725084,52.42100113)
\lineto(917.09725084,50.74521992)
\lineto(912.6558447,50.74521992)
\lineto(912.6558447,43.6202201)
\curveto(912.6558447,42.54990763)(912.80037594,41.86240764)(913.08943844,41.55772015)
\curveto(913.38631343,41.25303266)(913.98396966,41.10068891)(914.88240714,41.10068891)
\lineto(917.09725084,41.10068891)
\lineto(917.09725084,39.29600146)
\lineto(914.88240714,39.29600146)
\curveto(913.21834468,39.29600146)(912.06990721,39.6045952)(911.43709473,40.22178269)
\curveto(910.80428224,40.84678267)(910.487876,41.97959514)(910.487876,43.6202201)
\lineto(910.487876,50.74521992)
\lineto(908.90584479,50.74521992)
\lineto(908.90584479,52.42100113)
\lineto(910.487876,52.42100113)
\lineto(910.487876,56.14756354)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(923.15987275,45.89365754)
\curveto(921.4176853,45.89365754)(920.21065408,45.6944388)(919.53877909,45.29600131)
\curveto(918.86690411,44.89756382)(918.53096662,44.21787634)(918.53096662,43.25693886)
\curveto(918.53096662,42.49131388)(918.78096661,41.88193889)(919.2809666,41.42881391)
\curveto(919.78877909,40.98350142)(920.47627907,40.76084517)(921.34346655,40.76084517)
\curveto(922.53877902,40.76084517)(923.49581025,41.18272016)(924.21456023,42.02647014)
\curveto(924.94112271,42.87803262)(925.30440395,44.00693884)(925.30440395,45.41318881)
\lineto(925.30440395,45.89365754)
\closepath
\moveto(927.4606539,46.78428252)
\lineto(927.4606539,39.29600146)
\lineto(925.30440395,39.29600146)
\lineto(925.30440395,41.28818891)
\curveto(924.81221646,40.49131393)(924.19893523,39.90147019)(923.46456025,39.5186577)
\curveto(922.73018527,39.14365771)(921.83174779,38.95615772)(920.76924781,38.95615772)
\curveto(919.42549785,38.95615772)(918.35518537,39.33115771)(917.55831039,40.08115769)
\curveto(916.76924791,40.83897017)(916.37471667,41.8506889)(916.37471667,43.11631386)
\curveto(916.37471667,44.59287633)(916.86690416,45.70615755)(917.85127914,46.45615753)
\curveto(918.84346661,47.20615751)(920.32002908,47.5811575)(922.28096653,47.5811575)
\lineto(925.30440395,47.5811575)
\lineto(925.30440395,47.792095)
\curveto(925.30440395,48.78428247)(924.97627896,49.54990745)(924.32002898,50.08896994)
\curveto(923.67159149,50.63584493)(922.75752901,50.90928242)(921.57784154,50.90928242)
\curveto(920.82784156,50.90928242)(920.09737283,50.81943867)(919.38643535,50.63975118)
\curveto(918.67549787,50.46006368)(917.99190413,50.19053244)(917.33565415,49.83115745)
\lineto(917.33565415,51.8233449)
\curveto(918.12471663,52.12803239)(918.89034161,52.35459488)(919.63252909,52.50303238)
\curveto(920.37471657,52.65928237)(921.09737281,52.73740737)(921.80049779,52.73740737)
\curveto(923.69893524,52.73740737)(925.11690396,52.24521989)(926.05440393,51.26084491)
\curveto(926.99190391,50.27646993)(927.4606539,48.78428247)(927.4606539,46.78428252)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(757.65597064,26.04678304)
\lineto(757.65597064,12.44131463)
\lineto(760.51534557,12.44131463)
\curveto(762.92940801,12.44131463)(764.69503297,12.98818962)(765.81222044,14.08193959)
\curveto(766.93722041,15.17568956)(767.4997204,16.90225202)(767.4997204,19.26162696)
\curveto(767.4997204,21.6053769)(766.93722041,23.32022061)(765.81222044,24.40615808)
\curveto(764.69503297,25.49990805)(762.92940801,26.04678304)(760.51534557,26.04678304)
\closepath
\moveto(755.2887832,27.99209549)
\lineto(760.15206433,27.99209549)
\curveto(763.54268924,27.99209549)(766.03097043,27.28506426)(767.61690789,25.87100179)
\curveto(769.20284535,24.46475183)(769.99581408,22.26162688)(769.99581408,19.26162696)
\curveto(769.99581408,16.24600204)(769.1989391,14.03115834)(767.60518914,12.61709588)
\curveto(766.01143918,11.20303341)(763.52706425,10.49600218)(760.15206433,10.49600218)
\lineto(755.2887832,10.49600218)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(772.52303316,23.62100185)
\lineto(774.6792831,23.62100185)
\lineto(774.6792831,10.49600218)
\lineto(772.52303316,10.49600218)
\closepath
\moveto(772.52303316,28.73037672)
\lineto(774.6792831,28.73037672)
\lineto(774.6792831,25.99990804)
\lineto(772.52303316,25.99990804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(787.56221989,23.23428311)
\lineto(787.56221989,21.19522066)
\curveto(786.95284491,21.50772065)(786.32003243,21.74209565)(785.66378244,21.89834564)
\curveto(785.00753246,22.05459564)(784.32784498,22.13272064)(783.62471999,22.13272064)
\curveto(782.55440752,22.13272064)(781.74972004,21.96865814)(781.21065755,21.64053315)
\curveto(780.67940757,21.31240816)(780.41378257,20.82022067)(780.41378257,20.16397069)
\curveto(780.41378257,19.6639707)(780.60518882,19.26943946)(780.98800131,18.98037697)
\curveto(781.3708138,18.69912697)(782.14034503,18.42959573)(783.296595,18.17178324)
\lineto(784.03487623,18.00772074)
\curveto(785.56612619,17.67959575)(786.65206367,17.21475201)(787.29268865,16.61318953)
\curveto(787.94112613,16.01943954)(788.26534488,15.18740831)(788.26534488,14.11709584)
\curveto(788.26534488,12.89834587)(787.78096989,11.93350214)(786.81221991,11.22256466)
\curveto(785.85128244,10.51162718)(784.52706372,10.15615844)(782.83956376,10.15615844)
\curveto(782.13643878,10.15615844)(781.4020638,10.22647094)(780.63643882,10.36709593)
\curveto(779.87862634,10.49990843)(779.07784511,10.70303342)(778.23409513,10.97647092)
\lineto(778.23409513,13.20303336)
\curveto(779.03097011,12.78897087)(779.81612634,12.47647088)(780.58956382,12.26553338)
\curveto(781.3630013,12.06240839)(782.12862628,11.96084589)(782.88643876,11.96084589)
\curveto(783.90206374,11.96084589)(784.68331372,12.13272089)(785.2301887,12.47647088)
\curveto(785.77706369,12.82803337)(786.05050118,13.32022086)(786.05050118,13.95303334)
\curveto(786.05050118,14.53897083)(785.85128244,14.98818957)(785.45284495,15.30068956)
\curveto(785.06221996,15.61318955)(784.19893873,15.91397079)(782.86300126,16.20303329)
\lineto(782.11300128,16.37881453)
\curveto(780.77706381,16.66006452)(779.81222009,17.08975201)(779.2184701,17.667877)
\curveto(778.62472012,18.25381449)(778.32784513,19.05459572)(778.32784513,20.07022069)
\curveto(778.32784513,21.30459566)(778.76534511,22.25772063)(779.64034509,22.92959562)
\curveto(780.51534507,23.6014706)(781.75753254,23.93740809)(783.3669075,23.93740809)
\curveto(784.16378248,23.93740809)(784.91378246,23.87881434)(785.61690744,23.76162685)
\curveto(786.32003243,23.64443935)(786.96846991,23.4686581)(787.56221989,23.23428311)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(790.6638459,27.34756426)
\lineto(790.6638459,23.62100185)
\lineto(795.10525203,23.62100185)
\lineto(795.10525203,21.94522064)
\lineto(790.6638459,21.94522064)
\lineto(790.6638459,14.82022082)
\curveto(790.6638459,13.74990835)(790.80837714,13.06240836)(791.09743963,12.75772087)
\curveto(791.39431463,12.45303338)(791.99197086,12.30068963)(792.89040834,12.30068963)
\lineto(795.10525203,12.30068963)
\lineto(795.10525203,10.49600218)
\lineto(792.89040834,10.49600218)
\curveto(791.22634588,10.49600218)(790.07790841,10.80459592)(789.44509593,11.42178341)
\curveto(788.81228344,12.04678339)(788.4958772,13.17959586)(788.4958772,14.82022082)
\lineto(788.4958772,21.94522064)
\lineto(786.91384599,21.94522064)
\lineto(786.91384599,23.62100185)
\lineto(788.4958772,23.62100185)
\lineto(788.4958772,27.34756426)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(802.80850145,21.6053769)
\curveto(802.56631396,21.7460019)(802.30068897,21.8475644)(802.01162647,21.91006439)
\curveto(801.73037648,21.98037689)(801.41787649,22.01553314)(801.0741265,22.01553314)
\curveto(799.85537653,22.01553314)(798.91787655,21.61709565)(798.26162657,20.82022067)
\curveto(797.61318908,20.03115819)(797.28897034,18.89443947)(797.28897034,17.41006451)
\lineto(797.28897034,10.49600218)
\lineto(795.12100165,10.49600218)
\lineto(795.12100165,23.62100185)
\lineto(797.28897034,23.62100185)
\lineto(797.28897034,21.5819394)
\curveto(797.74209533,22.37881438)(798.33193907,22.96865812)(799.05850155,23.35147061)
\curveto(799.78506403,23.7420956)(800.66787651,23.93740809)(801.70693898,23.93740809)
\curveto(801.85537648,23.93740809)(802.01943897,23.92568934)(802.19912647,23.90225184)
\curveto(802.37881397,23.88662684)(802.57803271,23.85928309)(802.79678271,23.8202206)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(803.195032,23.62100185)
\lineto(805.35128195,23.62100185)
\lineto(805.35128195,10.49600218)
\lineto(803.195032,10.49600218)
\closepath
\moveto(803.195032,28.73037672)
\lineto(805.35128195,28.73037672)
\lineto(805.35128195,25.99990804)
\lineto(803.195032,25.99990804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(819.28890876,17.04678327)
\curveto(819.28890876,18.63272073)(818.96078377,19.87490819)(818.30453378,20.77334567)
\curveto(817.6560963,21.67959565)(816.76156507,22.13272064)(815.6209401,22.13272064)
\curveto(814.48031513,22.13272064)(813.58187765,21.67959565)(812.92562767,20.77334567)
\curveto(812.27719018,19.87490819)(811.95297144,18.63272073)(811.95297144,17.04678327)
\curveto(811.95297144,15.4608458)(812.27719018,14.21475209)(812.92562767,13.30850211)
\curveto(813.58187765,12.41006463)(814.48031513,11.96084589)(815.6209401,11.96084589)
\curveto(816.76156507,11.96084589)(817.6560963,12.41006463)(818.30453378,13.30850211)
\curveto(818.96078377,14.21475209)(819.28890876,15.4608458)(819.28890876,17.04678327)
\closepath
\moveto(811.95297144,21.6288144)
\curveto(812.40609643,22.41006438)(812.97640892,22.98818937)(813.6639089,23.36318936)
\curveto(814.35922138,23.74600185)(815.18734636,23.93740809)(816.14828384,23.93740809)
\curveto(817.7420338,23.93740809)(819.03500251,23.30459561)(820.02718999,22.03897064)
\curveto(821.02718996,20.77334567)(821.52718995,19.10928321)(821.52718995,17.04678327)
\curveto(821.52718995,14.98428332)(821.02718996,13.32022086)(820.02718999,12.05459589)
\curveto(819.03500251,10.78897092)(817.7420338,10.15615844)(816.14828384,10.15615844)
\curveto(815.18734636,10.15615844)(814.35922138,10.34365843)(813.6639089,10.71865842)
\curveto(812.97640892,11.10147091)(812.40609643,11.68350215)(811.95297144,12.46475213)
\lineto(811.95297144,10.49600218)
\lineto(809.78500275,10.49600218)
\lineto(809.78500275,28.73037672)
\lineto(811.95297144,28.73037672)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(821.64437745,15.67568955)
\lineto(821.64437745,23.62100185)
\lineto(823.80062739,23.62100185)
\lineto(823.80062739,15.7577208)
\curveto(823.80062739,14.51553333)(824.04281489,13.5819396)(824.52718988,12.95693962)
\curveto(825.01156486,12.33975213)(825.73812735,12.03115839)(826.70687732,12.03115839)
\curveto(827.87093979,12.03115839)(828.78890852,12.40225213)(829.4607835,13.14443961)
\curveto(830.14047099,13.88662709)(830.48031473,14.89834582)(830.48031473,16.17959579)
\lineto(830.48031473,23.62100185)
\lineto(832.63656467,23.62100185)
\lineto(832.63656467,10.49600218)
\lineto(830.48031473,10.49600218)
\lineto(830.48031473,12.51162713)
\curveto(829.95687724,11.71475215)(829.34750226,11.12100216)(828.65218977,10.73037717)
\curveto(827.96468979,10.34756468)(827.16390856,10.15615844)(826.24984608,10.15615844)
\curveto(824.74203362,10.15615844)(823.5975024,10.62490843)(822.81625242,11.5624084)
\curveto(822.03500244,12.49990838)(821.64437745,13.87100209)(821.64437745,15.67568955)
\closepath
\moveto(827.07015856,23.93740809)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(835.99984584,27.34756426)
\lineto(835.99984584,23.62100185)
\lineto(840.44125198,23.62100185)
\lineto(840.44125198,21.94522064)
\lineto(835.99984584,21.94522064)
\lineto(835.99984584,14.82022082)
\curveto(835.99984584,13.74990835)(836.14437709,13.06240836)(836.43343958,12.75772087)
\curveto(836.73031457,12.45303338)(837.32797081,12.30068963)(838.22640828,12.30068963)
\lineto(840.44125198,12.30068963)
\lineto(840.44125198,10.49600218)
\lineto(838.22640828,10.49600218)
\curveto(836.56234583,10.49600218)(835.41390835,10.80459592)(834.78109587,11.42178341)
\curveto(834.14828339,12.04678339)(833.83187714,13.17959586)(833.83187714,14.82022082)
\lineto(833.83187714,21.94522064)
\lineto(832.24984593,21.94522064)
\lineto(832.24984593,23.62100185)
\lineto(833.83187714,23.62100185)
\lineto(833.83187714,27.34756426)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(840.61102635,23.62100185)
\lineto(842.76727629,23.62100185)
\lineto(842.76727629,10.49600218)
\lineto(840.61102635,10.49600218)
\closepath
\moveto(840.61102635,28.73037672)
\lineto(842.76727629,28.73037672)
\lineto(842.76727629,25.99990804)
\lineto(840.61102635,25.99990804)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(852.3689708,22.10928314)
\curveto(851.21272083,22.10928314)(850.29865835,21.65615815)(849.62678337,20.74990817)
\curveto(848.95490838,19.8514707)(848.61897089,18.61709573)(848.61897089,17.04678327)
\curveto(848.61897089,15.4764708)(848.95100213,14.23818959)(849.61506462,13.33193961)
\curveto(850.2869396,12.43350213)(851.20490833,11.98428339)(852.3689708,11.98428339)
\curveto(853.51740827,11.98428339)(854.4275645,12.43740838)(855.09943948,13.34365836)
\curveto(855.77131446,14.24990834)(856.10725195,15.4842833)(856.10725195,17.04678327)
\curveto(856.10725195,18.60147073)(855.77131446,19.83193945)(855.09943948,20.73818942)
\curveto(854.4275645,21.6522519)(853.51740827,22.10928314)(852.3689708,22.10928314)
\closepath
\moveto(852.3689708,23.93740809)
\curveto(854.24397075,23.93740809)(855.71662696,23.32803311)(856.78693944,22.10928314)
\curveto(857.85725191,20.89053317)(858.39240815,19.20303321)(858.39240815,17.04678327)
\curveto(858.39240815,14.89834582)(857.85725191,13.21084586)(856.78693944,11.98428339)
\curveto(855.71662696,10.76553342)(854.24397075,10.15615844)(852.3689708,10.15615844)
\curveto(850.48615834,10.15615844)(849.00959588,10.76553342)(847.93928341,11.98428339)
\curveto(846.87678343,13.21084586)(846.34553345,14.89834582)(846.34553345,17.04678327)
\curveto(846.34553345,19.20303321)(846.87678343,20.89053317)(847.93928341,22.10928314)
\curveto(849.00959588,23.32803311)(850.48615834,23.93740809)(852.3689708,23.93740809)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(870.1931891,18.41787698)
\lineto(870.1931891,10.49600218)
\lineto(868.03693916,10.49600218)
\lineto(868.03693916,18.34756448)
\curveto(868.03693916,19.58975195)(867.79475166,20.51943943)(867.31037667,21.13662691)
\curveto(866.82600169,21.7538144)(866.0994392,22.06240814)(865.13068923,22.06240814)
\curveto(863.96662676,22.06240814)(863.04865803,21.6913144)(862.37678305,20.94912692)
\curveto(861.70490806,20.20693944)(861.36897057,19.19522071)(861.36897057,17.91397074)
\lineto(861.36897057,10.49600218)
\lineto(859.20100188,10.49600218)
\lineto(859.20100188,23.62100185)
\lineto(861.36897057,23.62100185)
\lineto(861.36897057,21.5819394)
\curveto(861.88459556,22.37100188)(862.49006429,22.96084562)(863.18537678,23.35147061)
\curveto(863.88850176,23.7420956)(864.69709549,23.93740809)(865.61115797,23.93740809)
\curveto(867.11897043,23.93740809)(868.2595954,23.4686581)(869.03303288,22.53115813)
\curveto(869.80647036,21.60147065)(870.1931891,20.23037694)(870.1931891,18.41787698)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.56078434 0.66666669 0.86274511}
\pscustom[linewidth=1.99999995,linecolor=curcolor,linestyle=dashed,dash=6 4.5]
{
\newpath
\moveto(709.31998227,51.22400116)
\curveto(713.75998216,58.29466765)(721.65331529,61.32666757)(726.95998183,57.99733432)
\curveto(732.25331503,54.66666774)(732.95998168,46.23466795)(728.51998179,39.16400146)
\curveto(724.0799819,32.09333497)(716.18664876,29.06000171)(710.87998223,32.3906683)
\curveto(705.57331569,35.72000155)(704.87998238,44.15200134)(709.31998227,51.22400116)
\closepath
}
}
\end{pspicture}

